Implementation of A Spatial Channel Model for ns-3

The next generation of wireless networks will feature a more flexible radio access design, integrating multiple new technological solutions (e.g., massive Multiple-Input Multiple-Output (MIMO), millimeter waves) to satisfy different verticals and use cases. The performance evaluation of these networks will require more complex models to represent the interactions of different components of the networks accurately. For example, channel models, which are of paramount importance to precisely characterize the behavior of such systems, need to account for multi-antenna systems and new frequency bands. This paper presents the ns-3 implementation of a spatial channel model for the 0.5-100 GHz spectrum, following the 3GPP Technical Report 38.901. The code, designed to be flexible and easily extensible, is integrated in ns-3's antenna, propagation and spectrum models, and offers the support for the investigation of future wireless systems in ns-3.

==> figures/loss-InH-OfficeMixed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={InH-OfficeMixed},
x grid style={white!69.01960784313725!black},
xlabel={Distance [m]},
xmin=0, xmax=148,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Loss [dB]},
ymin=35, ymax=112.78033725,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
xmajorgrids,
]
\addplot [semithick, color0, mark repeat=15, mark=*, mark size={1.5}]
table {%
1 43.277197
2.49 46.998057
3.98 50.082412
5.47 52.092892
6.96 53.759981
8.45 55.053656
9.94 56.174932
11.43 56.98963
12.92 57.811834
14.41 58.568089
15.9 59.126939
17.39 60.070767
18.88 60.794616
20.37 61.576371
21.86 62.216745
23.35 62.814415
24.84 63.533844
26.33 64.000991
27.82 64.316327
29.31 64.678803
30.8 65.087904
32.29 65.278376
33.78 65.725358
35.27 65.929435
36.76 66.131586
38.25 66.458208
39.74 66.784214
41.23 66.902144
42.72 67.319563
44.21 67.790206
45.7 68.069519
47.19 68.059975
48.68 68.272322
50.17 68.64338
51.66 68.947273
53.15 69.189157
54.64 69.523235
56.13 69.770302
57.62 70.052668
59.11 70.130869
60.6 69.972068
62.09 70.116054
63.58 70.37949
65.07 70.557295
66.56 70.727272
68.05 70.814163
69.54 70.75416
71.03 70.953525
72.52 71.23242
74.01 71.49329
75.5 71.673117
76.99 72.249426
78.48 72.288908
79.97 72.355617
81.46 72.64142
82.95 72.786905
84.44 72.621548
85.93 72.607088
87.42 72.931254
88.91 73.045589
90.4 73.174261
91.89 73.164612
93.38 73.543702
94.87 73.475658
96.36 73.662067
97.85 73.724864
99.34 74.067605
100.83 74.002359
102.32 73.836799
103.81 73.640655
105.3 73.483389
106.79 73.816812
108.28 74.060365
109.77 74.209473
111.26 74.454654
112.75 74.544958
114.24 74.341782
115.73 74.371868
117.22 74.33076
118.71 74.256073
120.2 74.342408
121.69 74.329498
123.18 74.517995
124.67 74.734095
126.16 74.811223
127.65 74.854318
129.14 75.056124
130.63 75.119201
132.12 75.253248
133.61 75.225123
135.1 75.57035
136.59 75.528983
138.08 75.71848
139.57 76.09166
141.06 76.303864
142.55 76.222281
144.04 76.305516
145.53 76.282044
147.02 76.393606
148.51 76.533505
};
% \addlegendentry{LOS}
\addplot [semithick, color1, mark repeat=15, mark=triangle*]
table {%
1 43.162413
2.49 46.787463
3.98 50.230091
5.47 54.503779
6.96 58.2353
8.45 61.277619
9.94 63.456658
11.43 65.985582
12.92 68.733327
14.41 70.20941
15.9 71.485835
17.39 74.107637
18.88 75.567228
20.37 76.83287
21.86 76.825504
23.35 78.498855
24.84 78.665909
26.33 78.742088
27.82 79.560507
29.31 80.026078
30.8 81.882691
32.29 83.112506
33.78 83.302466
35.27 83.18624
36.76 84.434568
38.25 84.530989
39.74 85.624232
41.23 86.673897
42.72 87.301296
44.21 87.523506
45.7 89.423186
47.19 89.446572
48.68 89.951786
50.17 90.511592
51.66 91.09042
53.15 92.558239
54.64 92.475954
56.13 93.228273
57.62 93.520943
59.11 94.370151
60.6 94.378399
62.09 94.979235
63.58 95.092162
65.07 95.295791
66.56 95.540524
68.05 95.676354
69.54 95.961889
71.03 96.10842
72.52 95.905304
74.01 96.858299
75.5 97.002733
76.99 97.457978
78.48 96.836093
79.97 97.441902
81.46 97.953609
82.95 98.818859
84.44 99.478789
85.93 99.859468
87.42 100.693116
88.91 100.819919
90.4 101.199728
91.89 101.35405
93.38 101.408392
94.87 100.908162
96.36 101.406786
97.85 102.384871
99.34 101.928332
100.83 101.960122
102.32 102.081389
103.81 102.388278
105.3 102.419304
106.79 102.526309
108.28 102.514364
109.77 102.052794
111.26 102.668458
112.75 103.401761
114.24 104.683793
115.73 105.018407
117.22 104.901104
118.71 105.598523
120.2 106.494229
121.69 106.398653
123.18 106.517347
124.67 106.129902
126.16 105.997365
127.65 106.092722
129.14 106.359991
130.63 106.737587
132.12 106.539587
133.61 107.203777
135.1 106.664165
136.59 107.448362
138.08 107.416538
139.57 107.586582
141.06 107.754051
142.55 107.517729
144.04 108.235494
145.53 108.57225
147.02 109.465198
148.51 109.056253
};
% \addlegendentry{NLOS}

\addplot [semithick, dashed, black]
table {%
1 43.0239
2.49 46.8333
3.98 49.7634
5.47 51.9527
6.96 53.6733
8.45 55.0835
9.94 56.2758
11.43 57.3073
12.92 58.2159
14.41 59.0274
15.9 59.7604
17.39 60.4286
18.88 61.0426
20.37 61.6104
21.86 62.1385
23.35 62.632
24.84 63.0952
26.33 63.5316
27.82 63.9441
29.31 64.3351
30.8 64.7069
32.29 65.0611
33.78 65.3994
35.27 65.7232
36.76 66.0336
38.25 66.3317
39.74 66.6185
41.23 66.8947
42.72 67.1611
44.21 67.4184
45.7 67.6673
47.19 67.9081
48.68 68.1414
50.17 68.3678
51.66 68.5875
53.15 68.801
54.64 69.0086
56.13 69.2106
57.62 69.4073
59.11 69.599
60.6 69.786
62.09 69.9684
63.58 70.1464
65.07 70.3204
66.56 70.4904
68.05 70.6567
69.54 70.8194
71.03 70.9786
72.52 71.1345
74.01 71.2872
75.5 71.437
76.99 71.5837
78.48 71.7277
79.97 71.869
81.46 72.0076
82.95 72.1438
84.44 72.2775
85.93 72.4089
87.42 72.538
88.91 72.665
90.4 72.7898
91.89 72.9126
93.38 73.0334
94.87 73.1523
96.36 73.2694
97.85 73.3846
99.34 73.4982
100.83 73.61
102.32 73.7202
103.81 73.8288
105.3 73.9359
106.79 74.0414
108.28 74.1455
109.77 74.2482
111.26 74.3494
112.75 74.4494
114.24 74.548
115.73 74.6453
117.22 74.7414
118.71 74.8363
120.2 74.93
121.69 75.0226
123.18 75.114
124.67 75.2043
126.16 75.2936
127.65 75.3818
129.14 75.469
130.63 75.5552
132.12 75.6404
133.61 75.7246
135.1 75.8079
136.59 75.8903
138.08 75.9718
139.57 76.0525
141.06 76.1322
142.55 76.2112
144.04 76.2893
145.53 76.3666
147.02 76.4431
148.51 76.5189
};

\addplot [semithick, dashed, black]
table {%
1 43.0239
2.49 46.8333
3.98 49.7634
5.47 54.2438
6.96 58.053
8.45 61.1751
9.94 63.8145
11.43 66.0983
12.92 68.1097
14.41 69.9062
15.9 71.529
17.39 73.0084
18.88 74.3677
20.37 75.6248
21.86 76.7939
23.35 77.8865
24.84 78.9119
26.33 79.878
27.82 80.7912
29.31 81.6569
30.8 82.4799
32.29 83.2642
33.78 84.0132
35.27 84.73
36.76 85.4172
38.25 86.0772
39.74 86.712
41.23 87.3235
42.72 87.9133
44.21 88.483
45.7 89.0338
47.19 89.567
48.68 90.0836
50.17 90.5847
51.66 91.0712
53.15 91.5438
54.64 92.0034
56.13 92.4506
57.62 92.8861
59.11 93.3105
60.6 93.7244
62.09 94.1282
63.58 94.5224
65.07 94.9076
66.56 95.284
68.05 95.6521
69.54 96.0122
71.03 96.3647
72.52 96.7099
74.01 97.048
75.5 97.3795
76.99 97.7044
78.48 98.0232
79.97 98.3359
81.46 98.6429
82.95 98.9443
84.44 99.2403
85.93 99.5312
87.42 99.8171
88.91 100.098
90.4 100.374
91.89 100.646
93.38 100.914
94.87 101.177
96.36 101.436
97.85 101.691
99.34 101.943
100.83 102.19
102.32 102.434
103.81 102.675
105.3 102.912
106.79 103.145
108.28 103.376
109.77 103.603
111.26 103.827
112.75 104.049
114.24 104.267
115.73 104.482
117.22 104.695
118.71 104.905
120.2 105.113
121.69 105.318
123.18 105.52
124.67 105.72
126.16 105.918
127.65 106.113
129.14 106.306
130.63 106.497
132.12 106.685
133.61 106.872
135.1 107.056
136.59 107.239
138.08 107.419
139.57 107.598
141.06 107.774
142.55 107.949
144.04 108.122
145.53 108.293
147.02 108.463
148.51 108.63
};

\end{axis}

\end{tikzpicture}


==> figures/loss-InH-OfficeOpen.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={InH-OfficeOpen},
x grid style={white!69.01960784313725!black},
xlabel={Distance [m]},
xmin=0, xmax=155.8855,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Loss [dB]},
ymin=39.1748139, ymax=112.5091761,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
xmajorgrids,
]
\addplot [semithick, dashed, color0]
table {%
1 42.508194
2.49 46.185543
3.98 49.316714
5.47 51.681695
6.96 53.500577
8.45 54.890242
9.94 56.093788
11.43 57.244595
12.92 58.188857
14.41 58.89051
15.9 59.933791
17.39 60.721864
18.88 61.172528
20.37 61.657911
21.86 62.149566
23.35 62.558548
24.84 62.88425
26.33 63.432147
27.82 63.882299
29.31 64.258331
30.8 64.649337
32.29 64.980108
33.78 65.333983
35.27 65.668024
36.76 66.139299
38.25 66.428777
39.74 66.66873
41.23 66.8455
42.72 66.938453
44.21 67.214552
45.7 67.760032
47.19 67.941929
48.68 68.142117
50.17 68.532379
51.66 68.60791
53.15 68.807579
54.64 69.010326
56.13 69.124394
57.62 69.376011
59.11 69.364489
60.6 69.607536
62.09 69.877989
63.58 70.335824
65.07 70.359567
66.56 70.614153
68.05 71.070716
69.54 71.10182
71.03 71.327705
72.52 71.214567
74.01 71.516526
75.5 71.444234
76.99 71.538192
78.48 71.760058
79.97 71.904899
81.46 72.295467
82.95 72.402413
84.44 72.683992
85.93 72.459035
87.42 72.559097
88.91 72.657006
90.4 72.630094
91.89 72.992749
93.38 73.408219
94.87 73.220098
96.36 73.266932
97.85 73.494727
99.34 73.444859
100.83 73.576119
102.32 73.887393
103.81 74.002176
105.3 73.926141
106.79 74.237083
108.28 74.471443
109.77 74.581928
111.26 74.432527
112.75 74.501528
114.24 74.47671
115.73 74.50295
117.22 74.972419
118.71 75.007904
120.2 74.843685
121.69 74.942478
123.18 75.135271
124.67 75.381395
126.16 75.247782
127.65 74.893381
129.14 74.925453
130.63 75.168954
132.12 75.300578
133.61 75.268804
135.1 75.165436
136.59 75.555243
138.08 75.641903
139.57 75.670451
141.06 75.94422
142.55 76.041354
144.04 76.097815
145.53 75.986741
147.02 76.13814
148.51 76.435075
};
% \addlegendentry{LOS}
\addplot [semithick, color1]
table {%
1 42.550877
2.49 47.325252
3.98 49.506885
5.47 54.688076
6.96 58.384648
8.45 61.520225
9.94 63.632155
11.43 66.47945
12.92 68.491022
14.41 69.412964
15.9 70.911811
17.39 72.516354
18.88 74.010844
20.37 77.035166
21.86 77.277559
23.35 78.433764
24.84 79.221065
26.33 80.673112
27.82 81.626715
29.31 82.665931
30.8 82.695297
32.29 83.724374
33.78 84.444422
35.27 85.040354
36.76 86.00255
38.25 87.358439
39.74 88.007951
41.23 87.890671
42.72 88.811066
44.21 89.075607
45.7 89.362893
47.19 89.979852
48.68 90.536267
50.17 90.402164
51.66 91.172934
53.15 92.194076
54.64 92.132216
56.13 92.719137
57.62 92.127252
59.11 92.967428
60.6 93.692925
62.09 93.934448
63.58 94.532907
65.07 95.156032
66.56 96.593202
68.05 96.107919
69.54 95.754752
71.03 96.718097
72.52 97.041799
74.01 96.819006
75.5 97.730525
76.99 97.866852
78.48 98.312994
79.97 98.241171
81.46 98.920544
82.95 99.150792
84.44 99.464066
85.93 99.739433
87.42 99.168055
88.91 99.10116
90.4 99.146289
91.89 99.989147
93.38 101.550122
94.87 102.694301
96.36 102.415123
97.85 101.620168
99.34 101.748942
100.83 101.104361
102.32 101.213622
103.81 102.420944
105.3 102.5258
106.79 102.578091
108.28 103.21903
109.77 103.550052
111.26 103.779465
112.75 104.231059
114.24 103.693815
115.73 104.243832
117.22 104.171914
118.71 104.409491
120.2 104.546723
121.69 104.224916
123.18 104.573894
124.67 104.894615
126.16 104.615258
127.65 105.169105
129.14 106.022131
130.63 106.140653
132.12 107.294347
133.61 107.487894
135.1 107.221163
136.59 107.816273
138.08 108.06398
139.57 108.009215
141.06 107.804478
142.55 107.7069
144.04 108.875028
145.53 108.492495
147.02 108.958667
148.51 109.175796
};
% \addlegendentry{NLOS}
\end{axis}

\end{tikzpicture}

==> figures/loss-RMa.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={RMa},
x grid style={white!69.01960784313725!black},
xlabel={Distance [m]},
xmin=0, xmax=4950,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Loss [dB]},
ymin=60.30259965, ymax=170.07497335,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
xmajorgrids,
]
\addplot [semithick, color0, mark repeat=15, mark=*, mark size={1.5}]
table {%
50 75.116008
99.5 79.969878
149 83.114159
198.5 85.153225
248 88.257605
297.5 89.168451
347 90.901291
396.5 91.456324
446 93.017537
495.5 94.240582
545 95.136613
594.5 96.441561
644 96.725363
693.5 97.411082
743 98.371452
792.5 98.893525
842 100.064771
891.5 100.476736
941 100.108924
990.5 100.458691
1040 101.68603
1089.5 101.861872
1139 101.678143
1188.5 102.878391
1238 103.52586
1287.5 104.395167
1337 104.699755
1386.5 105.50308
1436 105.018291
1485.5 104.94436
1535 105.189206
1584.5 106.951601
1634 107.081619
1683.5 106.467112
1733 107.257175
1782.5 107.441989
1832 107.797477
1881.5 107.833143
1931 108.013431
1980.5 108.352887
2030 108.37222
2079.5 108.448091
2129 109.08836
2178.5 108.79829
2228 110.30947
2277.5 110.32233
2327 109.62063
2376.5 111.05903
2426 111.196009
2475.5 111.493974
2525 111.885283
2574.5 112.019521
2624 112.547018
2673.5 111.819769
2723 113.76531
2772.5 114.279576
2822 114.317724
2871.5 113.502072
2921 112.074644
2970.5 113.67078
3020 115.04177
3069.5 115.77287
3119 115.77506
3168.5 114.319015
3218 115.126272
3267.5 115.8023
3317 116.42143
3366.5 116.22517
3416 115.92093
3465.5 116.29825
3515 116.81763
3564.5 117.53531
3614 118.20422
3663.5 118.97008
3713 118.67542
3762.5 118.49084
3812 118.58857
3861.5 119.39043
3911 118.99986
3960.5 119.25738
4010 119.62142
4059.5 120.37304
4109 120.2986
4158.5 120.32796
4208 120.78325
4257.5 121.4173
4307 120.81847
4356.5 120.7536
4406 121.61052
4455.5 122.12732
4505 121.99539
4554.5 121.76506
4604 122.64368
4653.5 121.83169
4703 121.79738
4752.5 122.39009
4802 122.47778
4851.5 124.09423
4901 122.98227
4950.5 123.4212
};
% \addlegendentry{LOS}
\addplot [semithick, color1, mark repeat=15, mark=triangle*]
table {%
50 77.756507
99.5 88.496122
149 94.298105
198.5 99.584573
248 103.544974
297.5 106.324968
347 107.788247
396.5 110.24939
446 112.028426
495.5 113.33521
545 114.591973
594.5 116.953199
644 117.427119
693.5 119.69572
743 121.44954
792.5 122.53775
842 123.66143
891.5 125.45699
941 126.39047
990.5 127.2884
1040 128.395382
1089.5 129.23082
1139 129.69702
1188.5 130.30144
1238 130.40211
1287.5 130.76698
1337 130.746599
1386.5 131.011539
1436 131.53977
1485.5 132.10108
1535 132.90652
1584.5 134.07656
1634 135.1006
1683.5 134.27587
1733 134.54714
1782.5 135.14903
1832 136.00463
1881.5 136.21606
1931 137.26607
1980.5 138.69043
2030 139.38855
2079.5 139.62661
2129 140.14414
2178.5 139.93236
2228 139.65929
2277.5 140.06242
2327 140.70591
2376.5 141.9087
2426 141.70022
2475.5 141.3655
2525 141.8961
2574.5 141.5299
2624 141.30461
2673.5 141.84704
2723 142.47878
2772.5 142.67846
2822 143.05009
2871.5 143.69303
2921 145.02717
2970.5 145.98883
3020 144.87624
3069.5 146.25677
3119 144.65276
3168.5 144.66214
3218 145.15861
3267.5 145.49404
3317 146.44225
3366.5 146.14322
3416 146.85674
3465.5 146.48841
3515 146.50673
3564.5 147.03729
3614 147.75074
3663.5 147.9541
3713 147.37326
3762.5 147.37072
3812 147.52156
3861.5 149.116
3911 149.69646
3960.5 149.3385
4010 149.32216
4059.5 147.57474
4109 149.48134
4158.5 148.99151
4208 150.02265
4257.5 151.2043
4307 151.15358
4356.5 151.24338
4406 151.86272
4455.5 150.94617
4505 150.7221
4554.5 150.00375
4604 149.56418
4653.5 150.94778
4703 151.54643
4752.5 151.03888
4802 150.68959
4851.5 150.65587
4901 151.7509
4950.5 151.84996
};
% \addlegendentry{NLOS}

\addplot [semithick, dashed, black]
table {%
50 74.8041
99.5 79.8208
149 83.2218
198.5 85.7469
248 87.7511
297.5 89.4141
347 90.837
396.5 92.0823
446 93.191
495.5 94.1913
545 95.1037
594.5 95.9433
644 96.7216
693.5 97.4476
743 98.1286
792.5 98.7702
842 99.3773
891.5 99.9537
941 100.503
990.5 101.027
1040 101.53
1089.5 102.012
1139 102.476
1188.5 102.923
1238 103.355
1287.5 103.773
1337 104.177
1386.5 104.569
1436 104.95
1485.5 105.321
1535 105.681
1584.5 106.033
1634 106.375
1683.5 106.71
1733 107.037
1782.5 107.356
1832 107.669
1881.5 107.975
1931 108.275
1980.5 108.569
2030 108.858
2079.5 109.141
2129 109.42
2178.5 109.693
2228 109.962
2277.5 110.227
2327 110.487
2376.5 110.744
2426 110.996
2475.5 111.245
2525 111.555
2574.5 111.892
2624 112.223
2673.5 112.548
2723 112.867
2772.5 113.179
2822 113.487
2871.5 113.789
2921 114.086
2970.5 114.378
3020 114.665
3069.5 114.947
3119 115.225
3168.5 115.498
3218 115.768
3267.5 116.033
3317 116.294
3366.5 116.551
3416 116.805
3465.5 117.055
3515 117.301
3564.5 117.544
3614 117.784
3663.5 118.02
3713 118.253
3762.5 118.483
3812 118.71
3861.5 118.934
3911 119.155
3960.5 119.374
4010 119.59
4059.5 119.803
4109 120.013
4158.5 120.221
4208 120.427
4257.5 120.63
4307 120.831
4356.5 121.029
4406 121.226
4455.5 121.42
4505 121.612
4554.5 121.801
4604 121.989
4653.5 122.175
4703 122.359
4752.5 122.541
4802 122.721
4851.5 122.899
4901 123.075
4950.5 123.25
};

\addplot [semithick, dashed, black]
table {%
50 78.6867
99.5 88.0329
149 94.3233
198.5 98.959
248 102.611
297.5 105.619
347 108.173
396.5 110.393
446 112.354
495.5 114.111
545 115.702
594.5 117.156
644 118.494
693.5 119.733
743 120.887
792.5 121.968
842 122.982
891.5 123.939
941 124.845
990.5 125.704
1040 126.521
1089.5 127.301
1139 128.046
1188.5 128.759
1238 129.443
1287.5 130.1
1337 130.733
1386.5 131.342
1436 131.931
1485.5 132.499
1535 133.049
1584.5 133.581
1634 134.097
1683.5 134.597
1733 135.083
1782.5 135.556
1832 136.015
1881.5 136.462
1931 136.898
1980.5 137.322
2030 137.737
2079.5 138.141
2129 138.535
2178.5 138.921
2228 139.298
2277.5 139.666
2327 140.027
2376.5 140.38
2426 140.726
2475.5 141.065
2525 141.397
2574.5 141.723
2624 142.042
2673.5 142.356
2723 142.663
2772.5 142.966
2822 143.262
2871.5 143.554
2921 143.841
2970.5 144.123
3020 144.4
3069.5 144.673
3119 144.941
3168.5 145.205
3218 145.465
3267.5 145.721
3317 145.974
3366.5 146.222
3416 146.467
3465.5 146.708
3515 146.946
3564.5 147.181
3614 147.412
3663.5 147.641
3713 147.866
3762.5 148.088
3812 148.307
3861.5 148.524
3911 148.737
3960.5 148.948
4010 149.157
4059.5 149.363
4109 149.566
4158.5 149.767
4208 149.965
4257.5 150.162
4307 150.355
4356.5 150.547
4406 150.737
4455.5 150.924
4505 151.11
4554.5 151.293
4604 151.474
4653.5 151.654
4703 151.831
4752.5 152.007
4802 152.181
4851.5 152.353
4901 152.523
4950.5 152.692
};
\end{axis}

\end{tikzpicture}


==> figures/loss-UMa.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={at={(0.99,0.01)}, font=\footnotesize, anchor=south east, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={UMa},
x grid style={white!69.01960784313725!black},
xlabel={Distance [m]},
xmin=0, xmax=4950,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Loss [dB]},
ymin=60.30259965, ymax=170.07497335,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
xmajorgrids,
legend columns=1
]
\addplot [semithick, color0, mark repeat=15, mark=*, mark size={1.5}]
table {%
10 65.292253
59.9 73.94262
109.8 79.09662
159.7 83.68966
209.6 85.642744
259.5 87.829582
309.4 89.206507
359.3 90.192834
409.2 92.650011
459.1 94.64272
509 96.6193
558.9 98.5586
608.8 99.354089
658.7 99.842027
708.6 101.531497
758.5 102.353404
808.4 103.751478
858.3 104.46718
908.2 105.409074
958.1 106.444083
1008 107.520073
1057.9 108.81894
1107.8 109.65674
1157.7 109.736896
1207.6 111.00122
1257.5 111.654253
1307.4 112.6294
1357.3 113.39385
1407.2 113.45062
1457.1 114.52526
1507 114.9561
1556.9 114.80628
1606.8 115.65466
1656.7 116.56588
1706.6 116.88901
1756.5 118.05061
1806.4 118.72588
1856.3 118.71426
1906.2 118.83745
1956.1 119.75209
2006 119.65033
2055.9 119.86412
2105.8 120.21095
2155.7 120.67152
2205.6 121.15621
2255.5 122.47754
2305.4 123.29807
2355.3 123.63761
2405.2 123.68806
2455.1 123.33043
2505 123.49736
2554.9 123.51309
2604.8 124.61438
2654.7 124.00194
2704.6 124.31743
2754.5 125.68217
2804.4 124.90972
2854.3 125.26025
2904.2 126.14858
2954.1 125.87055
3004 126.85615
3053.9 127.14884
3103.8 127.25503
3153.7 127.68874
3203.6 127.69632
3253.5 127.65472
3303.4 127.19816
3353.3 128.39779
3403.2 128.96801
3453.1 129.78149
3503 129.07733
3552.9 129.32289
3602.8 130.44535
3652.7 129.64069
3702.6 130.49312
3752.5 130.95973
3802.4 130.82684
3852.3 130.91126
3902.2 130.98064
3952.1 130.86699
4002 131.51301
4051.9 132.264
4101.8 131.97944
4151.7 132.91173
4201.6 133.28521
4251.5 133.52153
4301.4 133.45503
4351.3 132.74527
4401.2 133.13466
4451.1 132.82139
4501 133.23396
4550.9 133.25236
4600.8 133.58947
4650.7 133.96128
4700.6 134.27925
4750.5 134.79762
4800.4 135.37176
4850.3 134.92637
4900.2 134.78262
4950.1 135.71582
};
\addlegendentry{LOS}
\addplot [semithick, color1, mark repeat=15, mark=triangle*]
table {%
10 75.122151
59.9 89.566905
109.8 100.403682
159.7 105.517537
209.6 110.732006
259.5 114.424854
309.4 117.48071
359.3 119.52288
409.2 121.91576
459.1 123.9755
509 125.48733
558.9 128.06621
608.8 129.44162
658.7 129.56826
708.6 131.87622
758.5 132.11795
808.4 133.23633
858.3 134.65961
908.2 136.25198
958.1 135.86825
1008 136.45705
1057.9 138.75097
1107.8 139.68383
1157.7 139.88909
1207.6 140.73557
1257.5 140.61187
1307.4 141.10434
1357.3 143.1221
1407.2 142.93574
1457.1 143.13864
1507 142.91093
1556.9 143.9073
1606.8 145.48499
1656.7 146.02363
1706.6 146.73398
1756.5 147.51787
1806.4 147.47178
1856.3 148.47991
1906.2 150.18961
1956.1 149.49755
2006 148.7405
2055.9 149.99443
2105.8 150.78423
2155.7 150.47687
2205.6 151.02756
2255.5 150.09024
2305.4 151.34926
2355.3 151.98571
2405.2 152.96563
2455.1 153.6242
2505 153.41635
2554.9 153.37819
2604.8 153.11266
2654.7 153.45167
2704.6 153.98445
2754.5 153.64517
2804.4 155.08688
2854.3 155.05194
2904.2 155.02937
2954.1 155.6209
3004 156.29628
3053.9 156.74828
3103.8 156.05528
3153.7 155.84106
3203.6 157.59291
3253.5 157.95095
3303.4 157.74969
3353.3 157.35653
3403.2 157.90874
3453.1 159.71
3503 158.71426
3552.9 158.41821
3602.8 159.09357
3652.7 158.49739
3702.6 159.55137
3752.5 159.5224
3802.4 159.62508
3852.3 159.2924
3902.2 159.82036
3952.1 160.5344
4002 160.38386
4051.9 161.72724
4101.8 161.70218
4151.7 161.51741
4201.6 162.71888
4251.5 161.61015
4301.4 161.28632
4351.3 161.25003
4401.2 160.97743
4451.1 162.67095
4501 162.99844
4550.9 162.25594
4600.8 163.71806
4650.7 163.81547
4700.6 164.0241
4750.5 164.54985
4800.4 164.70485
4850.3 164.70575
4900.2 165.08532
4950.1 164.64525
};
\addlegendentry{NLOS}

\addplot [semithick, dashed, black]
table {%
10 65.4713
59.9 74.3291
109.8 79.6526
159.7 83.1214
209.6 85.677
259.5 87.6969
309.4 89.3659
359.3 90.7875
409.2 92.0482
459.1 94.0413
509 95.8295
558.9 97.451
608.8 98.9343
658.7 100.301
708.6 101.568
758.5 102.749
808.4 103.855
858.3 104.894
908.2 105.875
958.1 106.804
1008 107.686
1057.9 108.524
1107.8 109.325
1157.7 110.09
1207.6 110.823
1257.5 111.526
1307.4 112.202
1357.3 112.852
1407.2 113.479
1457.1 114.084
1507 114.669
1556.9 115.235
1606.8 115.783
1656.7 116.314
1706.6 116.829
1756.5 117.33
1806.4 117.816
1856.3 118.29
1906.2 118.751
1956.1 119.199
2006 119.637
2055.9 120.064
2105.8 120.48
2155.7 120.887
2205.6 121.285
2255.5 121.673
2305.4 122.053
2355.3 122.425
2405.2 122.789
2455.1 123.146
2505 123.496
2554.9 123.838
2604.8 124.174
2654.7 124.504
2704.6 124.827
2754.5 125.145
2804.4 125.457
2854.3 125.763
2904.2 126.064
2954.1 126.36
3004 126.651
3053.9 126.937
3103.8 127.219
3153.7 127.496
3203.6 127.768
3253.5 128.037
3303.4 128.301
3353.3 128.562
3403.2 128.818
3453.1 129.071
3503 129.32
3552.9 129.566
3602.8 129.808
3652.7 130.047
3702.6 130.283
3752.5 130.516
3802.4 130.745
3852.3 130.972
3902.2 131.195
3952.1 131.416
4002 131.634
4051.9 131.849
4101.8 132.062
4151.7 132.272
4201.6 132.479
4251.5 132.684
4301.4 132.887
4351.3 133.087
4401.2 133.286
4451.1 133.481
4501 133.675
4550.9 133.867
4600.8 134.056
4650.7 134.243
4700.6 134.429
4750.5 134.612
4800.4 134.794
4850.3 134.973
4900.2 135.151
4950.1 135.327
};

\addplot [semithick, dashed, black]
table {%
10 74.9596
59.9 90.6943
109.8 100.151
159.7 106.313
209.6 110.852
259.5 114.44
309.4 117.405
359.3 119.93
409.2 122.129
459.1 124.077
509 125.824
558.9 127.408
608.8 128.857
658.7 130.192
708.6 131.43
758.5 132.584
808.4 133.664
858.3 134.68
908.2 135.639
958.1 136.546
1008 137.407
1057.9 138.227
1107.8 139.009
1157.7 139.756
1207.6 140.472
1257.5 141.159
1307.4 141.819
1357.3 142.455
1407.2 143.067
1457.1 143.659
1507 144.23
1556.9 144.783
1606.8 145.318
1656.7 145.837
1706.6 146.34
1756.5 146.83
1806.4 147.305
1856.3 147.767
1906.2 148.217
1956.1 148.656
2006 149.083
2055.9 149.5
2105.8 149.907
2155.7 150.305
2205.6 150.693
2255.5 151.073
2305.4 151.444
2355.3 151.808
2405.2 152.163
2455.1 152.512
2505 152.853
2554.9 153.188
2604.8 153.516
2654.7 153.838
2704.6 154.154
2754.5 154.465
2804.4 154.769
2854.3 155.069
2904.2 155.363
2954.1 155.652
3004 155.936
3053.9 156.216
3103.8 156.491
3153.7 156.762
3203.6 157.028
3253.5 157.29
3303.4 157.549
3353.3 157.803
3403.2 158.054
3453.1 158.301
3503 158.544
3552.9 158.784
3602.8 159.021
3652.7 159.254
3702.6 159.485
3752.5 159.712
3802.4 159.936
3852.3 160.157
3902.2 160.376
3952.1 160.592
4002 160.804
4051.9 161.015
4101.8 161.222
4151.7 161.428
4201.6 161.63
4251.5 161.831
4301.4 162.029
4351.3 162.225
4401.2 162.418
4451.1 162.61
4501 162.799
4550.9 162.986
4600.8 163.171
4650.7 163.354
4700.6 163.535
4750.5 163.714
4800.4 163.892
4850.3 164.067
4900.2 164.241
4950.1 164.413
};

\end{axis}

\end{tikzpicture}


==> figures/loss-UMi-StreetCanyon.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={at={(-0.5,1.02)}, anchor=north west, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={UMi-StreetCanyon},
x grid style={white!69.01960784313725!black},
xlabel={Distance [m]},
xmin=0, xmax=4950,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Loss [dB]},
ymin=60.30259965, ymax=170.07497335,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
legend columns=2,
xmajorgrids,
ymajorgrids,
]
\addplot [semithick, color0, mark repeat=15, mark=*, mark size={1.5}]
table {%
10 61.624414
59.9 76.428489
109.8 82.518947
159.7 86.388584
209.6 89.66427
259.5 93.837996
309.4 97.172887
359.3 100.184501
409.2 101.942181
459.1 104.046054
509 105.737827
558.9 107.331006
608.8 108.948007
658.7 110.37561
708.6 111.46669
758.5 113.32632
808.4 113.94413
858.3 114.76176
908.2 115.2257
958.1 116.59611
1008 117.48629
1057.9 118.38485
1107.8 119.43585
1157.7 119.5912
1207.6 120.47125
1257.5 121.26819
1307.4 122.2711
1357.3 123.14021
1407.2 123.83794
1457.1 123.88312
1507 124.07344
1556.9 125.27125
1606.8 125.53814
1656.7 126.0387
1706.6 126.91064
1756.5 126.80775
1806.4 127.56428
1856.3 128.0035
1906.2 128.65299
1956.1 129.19071
2006 129.46628
2055.9 129.97461
2105.8 129.95176
2155.7 130.84869
2205.6 131.71387
2255.5 131.06821
2305.4 131.71095
2355.3 133.03673
2405.2 132.95844
2455.1 132.781
2505 132.69091
2554.9 133.16274
2604.8 133.43708
2654.7 134.357
2704.6 134.50737
2754.5 134.94103
2804.4 135.38883
2854.3 135.31092
2904.2 136.05043
2954.1 135.80323
3004 136.87697
3053.9 136.37628
3103.8 137.19945
3153.7 136.856
3203.6 137.37901
3253.5 138.52689
3303.4 137.56301
3353.3 138.94043
3403.2 139.04716
3453.1 139.11875
3503 138.78635
3552.9 139.7493
3602.8 139.89934
3652.7 139.26801
3702.6 140.33837
3752.5 140.41869
3802.4 141.27615
3852.3 140.69815
3902.2 141.27278
3952.1 140.7597
4002 141.37569
4051.9 141.60159
4101.8 141.79711
4151.7 142.77546
4201.6 142.44691
4251.5 142.23019
4301.4 142.28575
4351.3 143.31218
4401.2 143.34783
4451.1 143.30666
4501 142.8122
4550.9 142.76604
4600.8 144.09574
4650.7 144.22962
4700.6 143.5109
4750.5 144.93163
4800.4 144.93722
4850.3 145.00536
4900.2 145.32377
4950.1 145.85178
};
% \addlegendentry{LOS}

\addplot [semithick, color1, mark repeat=15, mark=triangle*]
table {%
10 67.247256
59.9 92.571839
109.8 101.855518
159.7 106.813213
209.6 111.444037
259.5 115.390664
309.4 117.106769
359.3 118.37514
409.2 121.05691
459.1 122.60029
509 124.488971
558.9 125.78106
608.8 125.96611
658.7 127.91425
708.6 129.23241
758.5 130.51413
808.4 131.52365
858.3 132.7708
908.2 134.80761
958.1 134.96567
1008 136.31237
1057.9 134.56476
1107.8 136.33104
1157.7 136.44237
1207.6 137.33747
1257.5 138.60588
1307.4 138.14593
1357.3 139.69516
1407.2 140.48819
1457.1 141.72378
1507 141.90127
1556.9 142.28598
1606.8 142.00642
1656.7 143.02535
1706.6 143.26241
1756.5 143.38982
1806.4 144.02606
1856.3 144.77193
1906.2 144.68343
1956.1 145.64735
2006 147.08347
2055.9 146.92389
2105.8 146.75829
2155.7 146.61776
2205.6 147.40026
2255.5 148.1413
2305.4 147.03087
2355.3 149.12995
2405.2 148.40674
2455.1 149.08667
2505 149.25493
2554.9 147.97916
2604.8 148.84817
2654.7 150.13447
2704.6 149.61714
2754.5 151.41962
2804.4 150.87454
2854.3 151.72542
2904.2 151.68693
2954.1 151.97986
3004 151.68033
3053.9 151.37864
3103.8 153.76029
3153.7 152.78463
3203.6 154.26404
3253.5 153.96908
3303.4 152.34825
3353.3 152.62581
3403.2 152.97226
3453.1 153.68282
3503 152.96014
3552.9 154.29562
3602.8 153.8898
3652.7 155.05955
3702.6 154.96667
3752.5 155.96242
3802.4 155.76502
3852.3 157.27645
3902.2 156.53471
3952.1 155.72083
4002 157.58776
4051.9 156.43765
4101.8 157.84172
4151.7 155.97505
4201.6 157.06332
4251.5 157.85454
4301.4 158.4369
4351.3 157.23141
4401.2 158.00222
4451.1 158.44534
4501 158.51045
4550.9 157.00734
4600.8 158.87702
4650.7 160.05374
4700.6 158.87649
4750.5 159.50833
4800.4 157.66836
4850.3 160.12311
4900.2 159.98984
4950.1 159.07663
};
% \addlegendentry{NLOS}

\addplot [semithick, dashed, black]
table {%
10 62.3819
59.9 76.3619
109.8 81.8264
159.7 85.5818
209.6 90.2952
259.5 94.0002
309.4 97.0528
359.3 99.6487
409.2 101.907
459.1 103.905
509 105.697
558.9 107.321
608.8 108.806
658.7 110.175
708.6 111.443
758.5 112.625
808.4 113.732
858.3 114.772
908.2 115.754
958.1 116.683
1008 117.565
1057.9 118.404
1107.8 119.205
1157.7 119.97
1207.6 120.703
1257.5 121.406
1307.4 122.082
1357.3 122.733
1407.2 123.36
1457.1 123.965
1507 124.55
1556.9 125.116
1606.8 125.664
1656.7 126.196
1706.6 126.711
1756.5 127.212
1806.4 127.698
1856.3 128.172
1906.2 128.633
1956.1 129.081
2006 129.519
2055.9 129.946
2105.8 130.362
2155.7 130.769
2205.6 131.167
2255.5 131.555
2305.4 131.936
2355.3 132.308
2405.2 132.672
2455.1 133.028
2505 133.378
2554.9 133.721
2604.8 134.057
2654.7 134.386
2704.6 134.71
2754.5 135.027
2804.4 135.339
2854.3 135.646
2904.2 135.947
2954.1 136.243
3004 136.534
3053.9 136.82
3103.8 137.101
3153.7 137.379
3203.6 137.651
3253.5 137.92
3303.4 138.184
3353.3 138.445
3403.2 138.701
3453.1 138.954
3503 139.203
3552.9 139.449
3602.8 139.691
3652.7 139.93
3702.6 140.166
3752.5 140.398
3802.4 140.628
3852.3 140.854
3902.2 141.078
3952.1 141.299
4002 141.517
4051.9 141.732
4101.8 141.945
4151.7 142.155
4201.6 142.362
4251.5 142.567
4301.4 142.77
4351.3 142.97
4401.2 143.168
4451.1 143.364
4501 143.558
4550.9 143.75
4600.8 143.939
4650.7 144.126
4700.6 144.312
4750.5 144.495
4800.4 144.677
4850.3 144.856
4900.2 145.034
4950.1 145.21
};

\addplot [semithick, dashed, black]
table {%
10 68.7354
59.9 92.2352
109.8 101.421
159.7 107.141
209.6 111.3
259.5 114.57
309.4 117.264
359.3 119.555
409.2 121.547
459.1 123.311
509 124.892
558.9 126.325
608.8 127.636
658.7 128.844
708.6 129.963
758.5 131.006
808.4 131.983
858.3 132.901
908.2 133.767
958.1 134.587
1008 135.365
1057.9 136.106
1107.8 136.813
1157.7 137.488
1207.6 138.135
1257.5 138.756
1307.4 139.352
1357.3 139.926
1407.2 140.48
1457.1 141.014
1507 141.53
1556.9 142.03
1606.8 142.513
1656.7 142.982
1706.6 143.437
1756.5 143.879
1806.4 144.308
1856.3 144.726
1906.2 145.133
1956.1 145.529
2006 145.915
2055.9 146.292
2105.8 146.659
2155.7 147.019
2205.6 147.369
2255.5 147.712
2305.4 148.048
2355.3 148.376
2405.2 148.697
2455.1 149.012
2505 149.321
2554.9 149.623
2604.8 149.92
2654.7 150.211
2704.6 150.496
2754.5 150.776
2804.4 151.052
2854.3 151.322
2904.2 151.588
2954.1 151.849
3004 152.106
3053.9 152.358
3103.8 152.607
3153.7 152.851
3203.6 153.092
3253.5 153.329
3303.4 153.562
3353.3 153.792
3403.2 154.018
3453.1 154.242
3503 154.462
3552.9 154.678
3602.8 154.892
3652.7 155.103
3702.6 155.311
3752.5 155.516
3802.4 155.719
3852.3 155.919
3902.2 156.116
3952.1 156.311
4002 156.503
4051.9 156.693
4101.8 156.881
4151.7 157.066
4201.6 157.249
4251.5 157.43
4301.4 157.609
4351.3 157.786
4401.2 157.961
4451.1 158.134
4501 158.305
4550.9 158.474
4600.8 158.641
4650.7 158.806
4700.6 158.97
4750.5 159.132
4800.4 159.292
4850.3 159.45
4900.2 159.607
4950.1 159.763
};

\end{axis}

\end{tikzpicture}


==> figures/sinr-InH-OfficeMixed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={InH-OfficeMixed},
x grid style={white!69.01960784313725!black},
xlabel={Distance [m]},
xmin=-6.3755, xmax=155.8855,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average SINR [dB]},
ymin=23.120767415, ymax=96.351592885,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 93.022919
2.49 89.302068
3.98 86.217712
5.47 84.207237
6.96 82.540145
8.45 81.246473
9.94 80.125193
11.43 79.310496
12.92 78.488287
14.41 77.732031
15.9 77.173181
17.39 76.229361
18.88 75.505506
20.37 74.723752
21.86 74.083386
23.35 73.485706
24.84 72.766282
26.33 72.299137
27.82 71.983806
29.31 71.621317
30.8 71.212226
32.29 71.021745
33.78 70.574763
35.27 70.370692
36.76 70.168541
38.25 69.841917
39.74 69.515911
41.23 69.397975
42.72 68.980558
44.21 68.509923
45.7 68.230608
47.19 68.240145
48.68 68.027801
50.17 67.656745
51.66 67.352849
53.15 67.110966
54.64 66.776892
56.13 66.529821
57.62 66.247458
59.11 66.169256
60.6 66.328056
62.09 66.184076
63.58 65.920636
65.07 65.742831
66.56 65.572846
68.05 65.48596
69.54 65.545958
71.03 65.346607
72.52 65.067702
74.01 64.806832
75.5 64.627013
76.99 64.0507
78.48 64.011223
79.97 63.944506
81.46 63.658705
82.95 63.513221
84.44 63.678584
85.93 63.693037
87.42 63.368872
88.91 63.254538
90.4 63.125863
91.89 63.135516
93.38 62.756423
94.87 62.824464
96.36 62.638057
97.85 62.575256
99.34 62.232514
100.83 62.297768
102.32 62.46332
103.81 62.659467
105.3 62.816739
106.79 62.483303
108.28 62.239761
109.77 62.090653
111.26 61.845464
112.75 61.755168
114.24 61.958348
115.73 61.928257
117.22 61.969369
118.71 62.04405
120.2 61.957722
121.69 61.970635
123.18 61.782128
124.67 61.566035
126.16 61.488901
127.65 61.445814
129.14 61.244005
130.63 61.180928
132.12 61.046874
133.61 61.075005
135.1 60.72978
136.59 60.771137
138.08 60.581649
139.57 60.20847
141.06 59.996255
142.55 60.077846
144.04 59.99461
145.53 60.018082
147.02 59.906517
148.51 59.766614
};
\addlegendentry{LOS}
\addplot [semithick, color1]
table {%
1 92.752239
2.49 89.127192
3.98 85.684559
5.47 81.410863
6.96 77.67936
8.45 74.637033
9.94 72.457993
11.43 69.929078
12.92 67.18133
14.41 65.705246
15.9 64.428814
17.39 61.807017
18.88 60.347431
20.37 59.081786
21.86 59.089151
23.35 57.415797
24.84 57.248753
26.33 57.172565
27.82 56.35414
29.31 55.88857
30.8 54.031971
32.29 52.80215
33.78 52.612184
35.27 52.72842
36.76 51.48009
38.25 51.383671
39.74 50.290416
41.23 49.240761
42.72 48.613359
44.21 48.391149
45.7 46.491473
47.19 46.468089
48.68 45.962883
50.17 45.403054
51.66 44.82424
53.15 43.356427
54.64 43.438697
56.13 42.686376
57.62 42.393697
59.11 41.544492
60.6 41.536229
62.09 40.9354116
63.58 40.8224945
65.07 40.618869
66.56 40.3741341
68.05 40.238348
69.54 39.952749
71.03 39.806228
72.52 40.009352
74.01 39.056359
75.5 38.911921
76.99 38.456695
78.48 39.078551
79.97 38.472749
81.46 37.961055
82.95 37.095774
84.44 36.435863
85.93 36.0551554
87.42 35.221555
88.91 35.094729
90.4 34.714942
91.89 34.560618
93.38 34.506241
94.87 35.006503
96.36 34.5078438
97.85 33.5297672
99.34 33.9863484
100.83 33.9544786
102.32 33.833238
103.81 33.5263966
105.3 33.495401
106.79 33.3883599
108.28 33.4003059
109.77 33.8618896
111.26 33.2461829
112.75 32.5129184
114.24 31.23083725
115.73 30.8962275
117.22 31.0135711
118.71 30.316107
120.2 29.4204668
121.69 29.515974219
123.18 29.3973006
124.67 29.784756
126.16 29.9173248
127.65 29.821948
129.14 29.5546771
130.63 29.1770888
132.12 29.3750662
133.61 28.710881
135.1 29.2504724
136.59 28.4663297
138.08 28.4981414
139.57 28.3280595
141.06 28.1606257
142.55 28.3969206
144.04 27.6791751
145.53 27.3424074
147.02 26.4494413
148.51 26.858345
};
\addlegendentry{NLOS}
\end{axis}

\end{tikzpicture}

==> figures/sinr-InH-OfficeOpen.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={InH-OfficeOpen},
x grid style={white!69.01960784313725!black},
xlabel={Distance [m]},
xmin=-6.3755, xmax=155.8855,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average SINR [dB]},
ymin=22.82763596, ymax=97.27517924,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 93.8912
2.49 90.213848
3.98 87.082679
5.47 84.717696
6.96 82.898813
8.45 81.509144
9.94 80.305604
11.43 79.154795
12.92 78.210536
14.41 77.508883
15.9 76.46561
17.39 75.677532
18.88 75.226873
20.37 74.741484
21.86 74.249829
23.35 73.840846
24.84 73.515139
26.33 72.967249
27.82 72.517094
29.31 72.141064
30.8 71.750051
32.29 71.419285
33.78 71.065417
35.27 70.73137
36.76 70.260093
38.25 69.970616
39.74 69.730668
41.23 69.553894
42.72 69.460938
44.21 69.18484
45.7 68.639354
47.19 68.457467
48.68 68.257277
50.17 67.867014
51.66 67.791473
53.15 67.591813
54.64 67.38906
56.13 67.274997
57.62 67.02338
59.11 67.034902
60.6 66.791856
62.09 66.52141
63.58 66.06357
65.07 66.039826
66.56 65.785239
68.05 65.328672
69.54 65.297575
71.03 65.071681
72.52 65.184827
74.01 64.882872
75.5 64.955159
76.99 64.861204
78.48 64.639334
79.97 64.494495
81.46 64.103923
82.95 63.996979
84.44 63.715401
85.93 63.940357
87.42 63.840294
88.91 63.742398
90.4 63.769298
91.89 63.406636
93.38 62.991179
94.87 63.179302
96.36 63.132464
97.85 62.904665
99.34 62.954534
100.83 62.823267
102.32 62.511999
103.81 62.397213
105.3 62.473249
106.79 62.162313
108.28 61.927949
109.77 61.817476
111.26 61.966865
112.75 61.897868
114.24 61.92268
115.73 61.896441
117.22 61.426964
118.71 61.391491
120.2 61.555707
121.69 61.456909
123.18 61.264119
124.67 61.018001
126.16 61.151612
127.65 61.50601
129.14 61.47394
130.63 61.230439
132.12 61.098816
133.61 61.130592
135.1 61.233957
136.59 60.844146
138.08 60.757497
139.57 60.728943
141.06 60.455171
142.55 60.358034
144.04 60.301585
145.53 60.412654
147.02 60.261251
148.51 59.964312
};
\addlegendentry{LOS}
\addplot [semithick, color1]
table {%
1 92.836528
2.49 88.062166
3.98 85.880534
5.47 80.69934
6.96 77.002775
8.45 73.867196
9.94 71.75527
11.43 68.907972
12.92 66.896402
14.41 65.974461
15.9 64.475613
17.39 62.87107
18.88 61.376566
20.37 58.352253
21.86 58.109861
23.35 56.953655
24.84 56.166358
26.33 54.7143
27.82 53.7607
29.31 52.721485
30.8 52.692116
32.29 51.663051
33.78 50.942993
35.27 50.347074
36.76 49.384842
38.25 48.028983
39.74 47.3794713
41.23 47.4967533
42.72 46.5763514
44.21 46.3118065
45.7 46.02453702
47.19 45.4075536
48.68 44.8511601
50.17 44.98523558
51.66 44.214492
53.15 43.1933647
54.64 43.2552018
56.13 42.6682835
57.62 43.2601674
59.11 42.419985
60.6 41.6945
62.09 41.4529706
63.58 40.8545106
65.07 40.231371
66.56 38.79423
68.05 39.2794808
69.54 39.6326491
71.03 38.669327
72.52 38.3456206
74.01 38.5683966
75.5 37.6569045
76.99 37.5205682
78.48 37.0744143
79.97 37.1462859
81.46 36.4668566
82.95 36.2366463
84.44 35.92336745
85.93 35.6480017
87.42 36.2193802
88.91 36.286258
90.4 36.241135
91.89 35.398299
93.38 33.8373046
94.87 32.6931154
96.36 32.9723216
97.85 33.7672219
99.34 33.6384685
100.83 34.2830901
102.32 34.17379495
103.81 32.966502
105.3 32.8616372
106.79 32.809311
108.28 32.1683633
109.77 31.8373534
111.26 31.607946
112.75 31.1563288
114.24 31.6935642
115.73 31.1436053
117.22 31.215525
118.71 30.9779628
120.2 30.840687
121.69 31.1625294
123.18 30.8135149
124.67 30.4927778
126.16 30.7721941
127.65 30.2182643
129.14 29.3653182
130.63 29.2467875
132.12 28.0930741
133.61 27.8995351
135.1 28.1662586
136.59 27.5711814
138.08 27.32346
139.57 27.3782234
141.06 27.5829759
142.55 27.680534
144.04 26.51234578
145.53 26.8949029
147.02 26.4287651
148.51 26.2116152
};
\addlegendentry{NLOS}
\end{axis}

\end{tikzpicture}

==> figures/sinr-RMa.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={RMa},
x grid style={white!69.01960784313725!black},
xlabel={Distance [m]},
xmin=-195.025, xmax=5195.525,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average SINR [dB]},
ymin=-7.2908958435, ymax=74.2259103735,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
50 70.371029
99.5 65.517153
149 62.372875
198.5 60.333809
248 57.229429
297.5 56.318575
347 54.585748
396.5 54.030706
446 52.469492
495.5 51.24645
545 50.350419
594.5 49.045421
644 48.761683
693.5 48.075962
743 47.115552
792.5 46.593519
842 45.422267
891.5 45.010327
941 45.378122
990.5 45.028386
1040 43.801036
1089.5 43.625185
1139 43.808882
1188.5 42.608626
1238 41.961188
1287.5 41.091861
1337 40.787302
1386.5 39.983947
1436 40.468728
1485.5 40.542647
1535 40.297818
1584.5 38.535389
1634 38.405438
1683.5 39.019917
1733 38.229833
1782.5 38.045083
1832 37.689515
1881.5 37.653886
1931 37.47359
1980.5 37.134158
2030 37.114781
2079.5 37.038918
2129 36.398663
2178.5 36.68877
2228 35.177579
2277.5 35.164742
2327 35.866434
2376.5 34.427955
2426 34.2910868
2475.5 33.993048
2525 33.601706
2574.5 33.467487
2624 32.939997
2673.5 33.667264
2723 31.721716
2772.5 31.2074715
2822 31.1693401
2871.5 31.9849719
2921 33.412387
2970.5 31.8162589
3020 30.4452968
3069.5 29.714186
3119 29.712019
3168.5 31.1680178
3218 30.3607079
3267.5 29.684762
3317 29.06565
3366.5 29.26186
3416 29.566076
3465.5 29.1887854
3515 28.6694051
3564.5 27.9517211
3614 27.2827917
3663.5 26.5169957
3713 26.8115645
3762.5 26.9962201
3812 26.8984785
3861.5 26.0965634
3911 26.4871824
3960.5 26.229663305
4010 25.8655963
4059.5 25.1139827
4109 25.1883415
4158.5 25.1590658
4208 24.70384566
4257.5 24.0697429
4307 24.6685768
4356.5 24.7334578
4406 23.876521
4455.5 23.359655
4505 23.491686
4554.5 23.721979
4604 22.8433714
4653.5 23.6553448
4703 23.6896709
4752.5 23.0969828
4802 23.0092666
4851.5 21.3928173
4901 22.50476254
4950.5 22.0657934
};
\addlegendentry{LOS}
\addplot [semithick, color1]
table {%
50 70.520601
99.5 59.780996
149 53.978995
198.5 48.69253
248 44.732163
297.5 41.952124
347 40.488847
396.5 38.027701
446 36.248662
495.5 34.941957
545 33.685152
594.5 31.32392
644 30.8499641
693.5 28.58138
743 26.82760002
792.5 25.7393602
842 24.61571642
891.5 22.82011724
941 21.88657882
990.5 20.98873686
1040 19.8816829
1089.5 19.04630868
1139 18.58010348
1188.5 17.97567628
1238 17.8750095
1287.5 17.510179
1337 17.530493
1386.5 17.26561437
1436 16.737318808
1485.5 16.17605862
1535 15.370599139
1584.5 14.20049997
1634 13.17651718
1683.5 14.00125218
1733 13.72994617
1782.5 13.12811782
1832 12.27250792
1881.5 12.06103141
1931 11.01108895
1980.5 9.58668606
2030 8.888558306
2079.5 8.650505388
2129 8.13294574
2178.5 8.34471297
2228 8.61777682
2277.5 8.214718479
2327 7.57116584
2376.5 6.36837282
2426 6.57689378
2475.5 6.911663589
2525 6.38101084
2574.5 6.7471417
2624 6.97248569
2673.5 6.430079065
2723 5.79835418
2772.5 5.5986330548
2822 5.22700174
2871.5 4.584105088
2921 3.24992664
2970.5 2.2882901736
3020 3.400885748
3069.5 2.020331827
3119 3.624357272
3168.5 3.614991686
3218 3.11846737
3267.5 2.78300793
3317 1.83487761
3366.5 2.133846323
3416 1.42032211
3465.5 1.78871468
3515 1.770402089
3564.5 1.239839477
3614 0.52636356
3663.5 0.323032196
3713 0.90387828
3762.5 0.906382465
3812 0.7554848139
3861.5 -0.83883271
3911 -1.419327144
3960.5 -1.0614032
4010 -1.045066534
4059.5 0.70239023
4109 -1.20423348
4158.5 -0.71435659
4208 -1.7455259473
4257.5 -2.92719131
4307 -2.87646984
4356.5 -2.966242478
4406 -3.58558647
4455.5 -2.669045368
4505 -2.44498642
4554.5 -1.72663418
4604 -1.2870911
4653.5 -2.67061657
4703 -3.26932542
4752.5 -2.761800819
4802 -2.412459855
4851.5 -2.37871707
4901 -3.473759974
4950.5 -3.57281746
};
\addlegendentry{NLOS}
\end{axis}

\end{tikzpicture}

==> figures/sinr-UMa.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={UMa},
x grid style={white!69.01960784313725!black},
xlabel={Distance [m]},
xmin=-237.005, xmax=5197.105,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average SINR [dB]},
ymin=-35.8172779, ymax=67.8426279,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
10 63.130814
59.9 54.480442
109.8 49.326452
159.7 44.733406
209.6 42.780319
259.5 40.593483
309.4 39.216559
359.3 38.230232
409.2 35.773055
459.1 33.780345
509 31.803765
558.9 29.86443
608.8 29.068982
658.7 28.581027
708.6 26.891559
758.5 26.06965
808.4 24.6716401
858.3 23.955896
908.2 23.0140089
958.1 21.9789441
1008 20.9029508
1057.9 19.6041809
1107.8 18.7663283
1157.7 18.6861537
1207.6 17.4218587
1257.5 16.7687592
1307.4 15.79367525
1357.3 15.0292519
1407.2 14.97250096
1457.1 13.89785215
1507 13.4669221
1556.9 13.616806
1606.8 12.76838638
1656.7 11.85721805
1706.6 11.534065316
1756.5 10.3724562
1806.4 9.6972183
1856.3 9.70879081
1906.2 9.5855962
1956.1 8.67096793
2006 8.77275882
2055.9 8.55892366
2105.8 8.21214061
2155.7 7.751546357
2205.6 7.266790819
2255.5 5.945508965
2305.4 5.125037394
2355.3 4.78546533
2405.2 4.734995376
2455.1 5.092594731
2505 4.92571491
2554.9 4.909974029
2604.8 3.80870727
2654.7 4.421117554
2704.6 4.105672887
2754.5 2.740864665
2804.4 3.513388599
2854.3 3.162812285
2904.2 2.274459758
2954.1 2.552519137
3004 1.566935657
3053.9 1.274232173
3103.8 1.16800364
3153.7 0.73433748
3203.6 0.726769834
3253.5 0.768324784
3303.4 1.224934387
3353.3 0.025290021
3403.2 -0.544919092
3453.1 -1.358444306
3503 -0.65422465
3552.9 -0.899795308
3602.8 -2.0223078877
3652.7 -1.2176081441
3702.6 -2.07012272
3752.5 -2.536670159
3802.4 -2.403841148
3852.3 -2.48823643
3902.2 -2.5575683307
3952.1 -2.44392017
4002 -3.0898750833
4051.9 -3.8409889432
4101.8 -3.55637357877
4151.7 -4.488669464
4201.6 -4.862078535
4251.5 -5.098421878
4301.4 -5.03197699
4351.3 -4.32222116
4401.2 -4.711608922
4451.1 -4.398321803
4501 -4.81090059
4550.9 -4.82924566
4600.8 -5.16636832
4650.7 -5.538222445
4700.6 -5.85617822
4750.5 -6.374578862
4800.4 -6.94862784
4850.3 -6.503281988
4900.2 -6.35949178
4950.1 -7.292713847
};
\addlegendentry{LOS}
\addplot [semithick, color1]
table {%
10 58.857683
59.9 44.412928
109.8 33.576182
159.7 28.462261
209.6 23.2478394
259.5 19.55499678
309.4 16.49909755
359.3 14.4569468
409.2 12.064097558
459.1 10.004356752
509 8.49250173
558.9 5.91363342
608.8 4.538238003
658.7 4.411591651
708.6 2.103615094
758.5 1.861892679
808.4 0.7435074705
858.3 -0.679704536
908.2 -2.27215558
958.1 -1.8884191232
1008 -2.477191616
1057.9 -4.771134965
1107.8 -5.704010715
1157.7 -5.9092738
1207.6 -6.755690958
1257.5 -6.632037254
1307.4 -7.12451172
1357.3 -9.142261839
1407.2 -8.95589473
1457.1 -9.158769857
1507 -8.931044723
1556.9 -9.92747342
1606.8 -11.50517129
1656.7 -12.04379566
1706.6 -12.75417702
1756.5 -13.538032138
1806.4 -13.49195393
1856.3 -14.5000525
1906.2 -16.20978933
1956.1 -15.51777778
2006 -14.760695029
2055.9 -16.01460144
2105.8 -16.804393
2155.7 -16.4970478
2205.6 -17.047763672
2255.5 -16.11035239
2305.4 -17.3694166
2355.3 -18.0059125
2405.2 -18.9858018
2455.1 -19.64437112
2505 -19.4365415
2554.9 -19.39835653
2604.8 -19.132804
2654.7 -19.47179502
2704.6 -20.0045818
2754.5 -19.6652771
2804.4 -21.1070526
2854.3 -21.0721105
2904.2 -21.049513
2954.1 -21.6410673
3004 -22.3164314
3053.9 -22.76852
3103.8 -22.0754632
3153.7 -21.8612505
3203.6 -23.613115
3253.5 -23.9710844
3303.4 -23.769825
3353.3 -23.3766908
3403.2 -23.9288753
3453.1 -25.73013012
3503 -24.7344141
3552.9 -24.4383702
3602.8 -25.1137399
3652.7 -24.517553
3702.6 -25.571544
3752.5 -25.5425544
3802.4 -25.645237
3852.3 -25.3125893
3902.2 -25.8405089
3952.1 -26.5546095
4002 -26.4040233
4051.9 -27.747416
4101.8 -27.7224171
4151.7 -27.5375497
4201.6 -28.739074
4251.5 -27.630343
4301.4 -27.3065089
4351.3 -27.2701984
4401.2 -26.997546
4451.1 -28.691124
4501 -29.0186495
4550.9 -28.276093
4600.8 -29.738229
4650.7 -29.835666
4700.6 -30.044277
4750.5 -30.570057
4800.4 -30.724983
4850.3 -30.72597
4900.2 -31.105464
4950.1 -30.665394
};
\addlegendentry{NLOS}
\end{axis}

\end{tikzpicture}

==> figures/sinr-UMi-StreetCanyon.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={UMi-StreetCanyon},
x grid style={white!69.01960784313725!black},
xlabel={Distance [m]},
xmin=-237.005, xmax=5197.105,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average SINR [dB]},
ymin=-17.909703221, ymax=86.396877201,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
10 81.655669
59.9 66.851596
109.8 60.761133
159.7 56.891497
209.6 53.615821
259.5 49.442091
309.4 46.107221
359.3 43.095568
409.2 41.337904
459.1 39.234035
509 37.542267
558.9 35.949047
608.8 34.332106
658.7 32.904476
708.6 31.813412
758.5 29.9537964
808.4 29.3359721
858.3 28.518327
908.2 28.054366
958.1 26.684039
1008 25.793728
1057.9 24.8952339
1107.8 23.8442401
1157.7 23.688899
1207.6 22.8088144
1257.5 22.0118678
1307.4 21.0089922
1357.3 20.13988994
1407.2 19.4421563
1457.1 19.3968871
1507 19.2066508
1556.9 18.0088187
1606.8 17.74193282
1656.7 17.2413529
1706.6 16.3695224
1756.5 16.4723304
1806.4 15.71581133
1856.3 15.27659576
1906.2 14.6271182
1956.1 14.089359
2006 13.813750877
2055.9 13.30547348
2105.8 13.3283392
2155.7 12.43139365
2205.6 11.5662245
2255.5 12.21187301
2305.4 11.56913186
2355.3 10.243373874
2405.2 10.32163768
2455.1 10.49904415
2505 10.58922176
2554.9 10.11733107
2604.8 9.84301477
2654.7 8.92307055
2704.6 8.772759562
2754.5 8.33907301
2804.4 7.89128585
2854.3 7.96915811
2904.2 7.22966666
2954.1 7.47681573
3004 6.40313809
3053.9 6.90376555
3103.8 6.0806312
3153.7 6.424085732
3203.6 5.901041278
3253.5 4.753180777
3303.4 5.717089849
3353.3 4.339674247
3403.2 4.23294999
3453.1 4.161316781
3503 4.49374802
3552.9 3.530764062
3602.8 3.380735764
3652.7 4.0120495834
3702.6 2.941741413
3752.5 2.861395726
3802.4 2.00392789
3852.3 2.581969663
3902.2 2.0072965155
3952.1 2.520356231
4002 1.90444056
4051.9 1.678482046
4101.8 1.4829329742
4151.7 0.504621237
4201.6 0.83318868
4251.5 1.04985046
4301.4 0.99430893
4351.3 -0.0320619170000001
4401.2 -0.067760313
4451.1 -0.02656773
4501 0.4678534424
4550.9 0.514057809
4600.8 -0.815645631
4650.7 -0.949520209
4700.6 -0.230783006
4750.5 -1.65155131
4800.4 -1.65710781
4850.3 -1.725281802
4900.2 -2.04371723
4950.1 -2.571686987
};
\addlegendentry{LOS}
\addplot [semithick, color1]
table {%
10 79.707396
59.9 54.382813
109.8 45.099153
159.7 40.141447
209.6 35.510589
259.5 31.5639913
309.4 29.8479357
359.3 28.5795293
409.2 25.8977223
459.1 24.3543456
509 22.4656533
558.9 21.17358921
608.8 20.9885268
658.7 19.04033296
708.6 17.7222863
758.5 16.44054733
808.4 15.4309712
858.3 14.18392539
908.2 12.1470263
958.1 11.98895107
1008 10.6422637148
1057.9 12.3898925
1107.8 10.62362971
1157.7 10.51227591
1207.6 9.617174775
1257.5 8.34873251
1307.4 8.80872796
1357.3 7.25949403
1407.2 6.46641585
1457.1 5.23088308
1507 5.053336812
1556.9 4.668704066
1606.8 4.9482304398
1656.7 3.929304846
1706.6 3.692230474
1756.5 3.5648479
1806.4 2.92861375
1856.3 2.182762
1906.2 2.27119992
1956.1 1.30724371
2006 -0.12877795
2055.9 0.0307847100000002
2105.8 0.196339831
2155.7 0.336889392
2205.6 -0.445569752
2255.5 -1.18663158
2305.4 -0.076230392
2355.3 -2.175301588
2405.2 -1.452098075
2455.1 -2.13200876
2505 -2.300257375
2554.9 -1.02456831
2604.8 -1.89355064
2654.7 -3.179817257
2704.6 -2.66247392
2754.5 -4.464979076
2804.4 -3.91990551
2854.3 -4.770716015
2904.2 -4.7322258
2954.1 -5.02519308
3004 -4.725713207
3053.9 -4.423959101
3103.8 -6.80558572
3153.7 -5.82996121
3203.6 -7.3093783
3253.5 -7.01442605
3303.4 -5.39358274
3353.3 -5.671133002
3403.2 -6.0175788
3453.1 -6.7281205
3503 -6.00549277
3552.9 -7.3409433
3602.8 -6.93513407
3652.7 -8.10490189
3702.6 -8.01199662
3752.5 -9.0077638
3802.4 -8.81040522
3852.3 -10.321802093
3902.2 -9.580045725
3952.1 -8.76623223
4002 -10.6330859
4051.9 -9.48304404
4101.8 -10.887054007
4151.7 -9.020396659
4201.6 -10.108655726
4251.5 -10.899902618
4301.4 -11.482240067
4351.3 -10.27677114
4401.2 -11.047546
4451.1 -11.49066733
4501 -11.55581682
4550.9 -10.05267774
4600.8 -11.92234162
4650.7 -13.09910627
4700.6 -11.92183815
4750.5 -12.553686359
4800.4 -10.71370952
4850.3 -13.16849502
4900.2 -13.03521644
4950.1 -12.12197417
};
\addlegendentry{NLOS}
\end{axis}

\end{tikzpicture}
